ProDapt: Proprioceptive Adaptation using Long-term Memory Diffusion

Diffusion models have revolutionized imitation learning, allowing robots to replicate complex behaviours. However, diffusion often relies on cameras and other exteroceptive sensors to observe the environment and lacks long-term memory. In space, military, and underwater applications, robots must be highly robust to failures in exteroceptive sensors, operating using only proprioceptive information. In this paper, we propose ProDapt, a method of incorporating long-term memory of previous contacts between the robot and the environment in the diffusion process, allowing it to complete tasks using only proprioceptive data. This is achieved by identifying "keypoints", essential past observations maintained as inputs to the policy. We test our approach using a UR10e robotic arm in both simulation and real experiments and demonstrate the necessity of this long-term memory for task completion.

==> figs/done_real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfdeclareplotmark{ours}
{%
    \path[fill=cornflowerblue] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b3}
{%
    \path[fill=lightgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b6}
{%
    \path[fill=limegreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b20}
{%
    \path[fill=forestgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b50}
{%
    \path[fill=darkgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}

\begin{axis}[
height=2.2in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.25in,
x grid style={darkgray176},
xmin=-0.208333333333333, xmax=1.75,
xtick style={color=black},
xtick={0,0.5,1,1.5},
xticklabel style={font=\small, rotate=30.0,anchor=east},
xticklabels={Clear,Wall,Bucket,Elbow},
y grid style={darkgray176},
ylabel={Success Rate (\%)},
ymajorgrids,
ymin=0, ymax=105,
ytick pos=left,
ytick style={color=black}
]
\addlegendimage{mark=ours,white}
\addlegendentry{\textbf{Ours}}
\addlegendimage{mark=b3,white}
\addlegendentry{Base $\scriptstyle H_o = 3$}
\addlegendimage{mark=b6,white}
\addlegendentry{Base $\scriptstyle H_o = 6$}
\addlegendimage{mark=b20,white}
\addlegendentry{Base $\scriptstyle H_o = 20$}
\addlegendimage{mark=b50,white}
\addlegendentry{Base $\scriptstyle H_o = 50$}
\draw[draw=none,fill=cornflowerblue] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.125,100);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.291666666666667,0) rectangle (axis cs:0.375,100);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.791666666666667,0) rectangle (axis cs:0.875,93.3333333333333);
\draw[draw=none,fill=cornflowerblue] (axis cs:1.29166666666667,0) rectangle (axis cs:1.375,80);
\draw[draw=none,fill=lightgreen] (axis cs:-0.125,0) rectangle (axis cs:-0.0416666666666667,100);
\draw[draw=none,fill=lightgreen] (axis cs:0.375,0) rectangle (axis cs:0.458333333333333,100);
\draw[draw=none,fill=lightgreen] (axis cs:0.875,0) rectangle (axis cs:0.958333333333333,13.3333333333333);
\draw[draw=none,fill=lightgreen] (axis cs:1.375,0) rectangle (axis cs:1.45833333333333,6.66666666666667);
\draw[draw=none,fill=limegreen] (axis cs:-0.0416666666666667,0) rectangle (axis cs:0.0416666666666667,100);
\draw[draw=none,fill=limegreen] (axis cs:0.458333333333333,0) rectangle (axis cs:0.541666666666667,100);
\draw[draw=none,fill=limegreen] (axis cs:0.958333333333333,0) rectangle (axis cs:1.04166666666667,0);
\draw[draw=none,fill=limegreen] (axis cs:1.45833333333333,0) rectangle (axis cs:1.54166666666667,0);
\draw[draw=none,fill=forestgreen] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.125,100);
\draw[draw=none,fill=forestgreen] (axis cs:0.541666666666667,0) rectangle (axis cs:0.625,100);
\draw[draw=none,fill=forestgreen] (axis cs:1.04166666666667,0) rectangle (axis cs:1.125,26.6666666666667);
\draw[draw=none,fill=forestgreen] (axis cs:1.54166666666667,0) rectangle (axis cs:1.625,0);
\draw[draw=none,fill=darkgreen] (axis cs:0.125,0) rectangle (axis cs:0.208333333333333,100);
\draw[draw=none,fill=darkgreen] (axis cs:0.625,0) rectangle (axis cs:0.708333333333333,100);
\draw[draw=none,fill=darkgreen] (axis cs:1.125,0) rectangle (axis cs:1.20833333333333,100);
\draw[draw=none,fill=darkgreen] (axis cs:1.625,0) rectangle (axis cs:1.70833333333333,0);
\end{axis}

\end{tikzpicture}


==> figs/done_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfdeclareplotmark{ours}
{%
    \path[fill=cornflowerblue] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b3}
{%
    \path[fill=lightgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b6}
{%
    \path[fill=limegreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b20}
{%
    \path[fill=forestgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b50}
{%
    \path[fill=darkgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}

\begin{axis}[
height=2.2in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.25in,
x grid style={darkgray176},
xmin=-0.208333333333333, xmax=1.75,
xtick style={color=black},
xtick={0,0.5,1,1.5},
xticklabel style={font=\small, rotate=30.0,anchor=east},
xticklabels={Clear,Wall,Bucket, Elbow},
y grid style={darkgray176},
ylabel={Success Rate (\%)},
ymajorgrids,
ymin=0, ymax=105,
ytick pos=left,
ytick style={color=black}
]
\addlegendimage{mark=ours,white}
\addlegendentry{\textbf{Ours}}
\addlegendimage{mark=b3,white}
\addlegendentry{Base $\scriptstyle H_o = 3$}
\addlegendimage{mark=b6,white}
\addlegendentry{Base $\scriptstyle H_o = 6$}
\addlegendimage{mark=b20,white}
\addlegendentry{Base $\scriptstyle H_o = 20$}
\addlegendimage{mark=b50,white}
\addlegendentry{Base $\scriptstyle H_o = 50$}
\draw[draw=none,fill=cornflowerblue] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.125,100);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.291666666666667,0) rectangle (axis cs:0.375,100);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.791666666666667,0) rectangle (axis cs:0.875,85.7142857142857);
\draw[draw=none,fill=cornflowerblue] (axis cs:1.29166666666667,0) rectangle (axis cs:1.375,80);
\draw[draw=none,fill=lightgreen] (axis cs:-0.125,0) rectangle (axis cs:-0.0416666666666667,100);
\draw[draw=none,fill=lightgreen] (axis cs:0.375,0) rectangle (axis cs:0.458333333333333,100);
\draw[draw=none,fill=lightgreen] (axis cs:0.875,0) rectangle (axis cs:0.958333333333333,42.8571428571429);
\draw[draw=none,fill=lightgreen] (axis cs:1.375,0) rectangle (axis cs:1.45833333333333,0);
\draw[draw=none,fill=limegreen] (axis cs:-0.0416666666666667,0) rectangle (axis cs:0.0416666666666667,100);
\draw[draw=none,fill=limegreen] (axis cs:0.458333333333333,0) rectangle (axis cs:0.541666666666667,100);
\draw[draw=none,fill=limegreen] (axis cs:0.958333333333333,0) rectangle (axis cs:1.04166666666667,5.71428571428571);
\draw[draw=none,fill=limegreen] (axis cs:1.45833333333333,0) rectangle (axis cs:1.54166666666667,0);
\draw[draw=none,fill=forestgreen] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.125,100);
\draw[draw=none,fill=forestgreen] (axis cs:0.541666666666667,0) rectangle (axis cs:0.625,100);
\draw[draw=none,fill=forestgreen] (axis cs:1.04166666666667,0) rectangle (axis cs:1.125,100);
\draw[draw=none,fill=forestgreen] (axis cs:1.54166666666667,0) rectangle (axis cs:1.625,0);
\draw[draw=none,fill=darkgreen] (axis cs:0.125,0) rectangle (axis cs:0.208333333333333,100);
\draw[draw=none,fill=darkgreen] (axis cs:0.625,0) rectangle (axis cs:0.708333333333333,100);
\draw[draw=none,fill=darkgreen] (axis cs:1.125,0) rectangle (axis cs:1.20833333333333,100);
\draw[draw=none,fill=darkgreen] (axis cs:1.625,0) rectangle (axis cs:1.70833333333333,0);
\end{axis}

\end{tikzpicture}


==> figs/iters_real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfdeclareplotmark{ours}
{%
    \path[fill=cornflowerblue] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b3}
{%
    \path[fill=lightgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b6}
{%
    \path[fill=limegreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b20}
{%
    \path[fill=forestgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b50}
{%
    \path[fill=darkgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}

\begin{axis}[
height=2.2in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.25in,
x grid style={darkgray176},
xmin=-0.208333333333333, xmax=1.75,
xtick style={color=black},
xtick={0,0.5,1,1.5},
xticklabel style={font=\small, rotate=30.0,anchor=east},
xticklabels={Clear,Wall,Bucket,Elbow},
y grid style={darkgray176},
ylabel={Time to Success (s)},
ymajorgrids,
ymin=0, ymax=105,
ytick pos=left,
ytick style={color=black}
]
\addlegendimage{mark=ours,white}
\addlegendentry{\textbf{Ours}}
\addlegendimage{mark=b3,white}
\addlegendentry{Base $\scriptstyle H_o = 3$}
\addlegendimage{mark=b6,white}
\addlegendentry{Base $\scriptstyle H_o = 6$}
\addlegendimage{mark=b20,white}
\addlegendentry{Base $\scriptstyle H_o = 20$}
\addlegendimage{mark=b50,white}
\addlegendentry{Base $\scriptstyle H_o = 50$}
\draw[draw=none,fill=cornflowerblue] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.125,22.4339377880096);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.291666666666667,0) rectangle (axis cs:0.375,36.8071773052216);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.791666666666667,0) rectangle (axis cs:0.875,51.8157035112381);
\draw[draw=none,fill=cornflowerblue] (axis cs:1.29166666666667,0) rectangle (axis cs:1.375,65.5138592720032);
\draw[draw=none,fill=lightgreen] (axis cs:-0.125,0) rectangle (axis cs:-0.0416666666666667,45.6005218029022);
\draw[draw=none,fill=lightgreen] (axis cs:0.375,0) rectangle (axis cs:0.458333333333333,39.3271255493164);
\draw[draw=none,fill=lightgreen] (axis cs:0.875,0) rectangle (axis cs:0.958333333333333,66.0993223190308);
\draw[draw=none,fill=lightgreen] (axis cs:1.375,0) rectangle (axis cs:1.45833333333333,79.3497884273529);
\draw[draw=none,fill=limegreen] (axis cs:-0.0416666666666667,0) rectangle (axis cs:0.0416666666666667,36.8888685703278);
\draw[draw=none,fill=limegreen] (axis cs:0.458333333333333,0) rectangle (axis cs:0.541666666666667,56.8993403911591);
\draw[draw=none,fill=forestgreen] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.125,24.6711785793304);
\draw[draw=none,fill=forestgreen] (axis cs:0.541666666666667,0) rectangle (axis cs:0.625,40.6567432880402);
\draw[draw=none,fill=forestgreen] (axis cs:1.04166666666667,0) rectangle (axis cs:1.125,76.5974996089935);
\draw[draw=none,fill=darkgreen] (axis cs:0.125,0) rectangle (axis cs:0.208333333333333,26.5161769390106);
\draw[draw=none,fill=darkgreen] (axis cs:0.625,0) rectangle (axis cs:0.708333333333333,37.6023304462433);
\draw[draw=none,fill=darkgreen] (axis cs:1.125,0) rectangle (axis cs:1.20833333333333,54.6238360404968);
\path [draw=black, semithick]
(axis cs:-0.166666666666667,19.1952612400055)
--(axis cs:-0.166666666666667,22.7020517587662);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 19.1952612400055
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 22.7020517587662
};
\path [draw=black, semithick]
(axis cs:0.333333333333333,36.2494086027145)
--(axis cs:0.333333333333333,37.9577438831329);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.333333333333333 36.2494086027145
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.333333333333333 37.9577438831329
};
\path [draw=black, semithick]
(axis cs:0.833333333333333,51.3641529679298)
--(axis cs:0.833333333333333,54.5673049688339);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.833333333333333 51.3641529679298
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.833333333333333 54.5673049688339
};
\path [draw=black, semithick]
(axis cs:1.33333333333333,53.2554513812065)
--(axis cs:1.33333333333333,77.7688781619072);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.33333333333333 53.2554513812065
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.33333333333333 77.7688781619072
};
\path [draw=black, semithick]
(axis cs:-0.0833333333333333,39.084327340126)
--(axis cs:-0.0833333333333333,48.1523824930191);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.0833333333333333 39.084327340126
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.0833333333333333 48.1523824930191
};
\path [draw=black, semithick]
(axis cs:0.416666666666667,36.4382145404816)
--(axis cs:0.416666666666667,42.5409553050995);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.416666666666667 36.4382145404816
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.416666666666667 42.5409553050995
};
\path [draw=black, semithick]
(axis cs:0.916666666666667,59.2902816534042)
--(axis cs:0.916666666666667,72.9083629846573);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.916666666666667 59.2902816534042
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.916666666666667 72.9083629846573
};
\path [draw=black, semithick]
(axis cs:1.41666666666667,79.3497884273529)
--(axis cs:1.41666666666667,79.3497884273529);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.41666666666667 79.3497884273529
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.41666666666667 79.3497884273529
};
\path [draw=black, semithick]
(axis cs:0,35.3008260726929)
--(axis cs:0,37.2271114587784);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 35.3008260726929
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 37.2271114587784
};
\path [draw=black, semithick]
(axis cs:0.5,52.8302999734879)
--(axis cs:0.5,60.5116472244263);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.5 52.8302999734879
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.5 60.5116472244263
};
\path [draw=black, semithick]
(axis cs:0.0833333333333333,22.1838670969009)
--(axis cs:0.0833333333333333,24.7985700368881);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.0833333333333333 22.1838670969009
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.0833333333333333 24.7985700368881
};
\path [draw=black, semithick]
(axis cs:0.583333333333333,39.3330564498901)
--(axis cs:0.583333333333333,42.011225938797);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.583333333333333 39.3330564498901
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.583333333333333 42.011225938797
};
\path [draw=black, semithick]
(axis cs:1.08333333333333,73.3550786972046)
--(axis cs:1.08333333333333,80.2223613262177);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.08333333333333 73.3550786972046
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.08333333333333 80.2223613262177
};
\path [draw=black, semithick]
(axis cs:0.166666666666667,25.2682952880859)
--(axis cs:0.166666666666667,26.8445771932602);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 25.2682952880859
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 26.8445771932602
};
\path [draw=black, semithick]
(axis cs:0.666666666666667,36.5179980993271)
--(axis cs:0.666666666666667,37.8243832588196);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.666666666666667 36.5179980993271
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.666666666666667 37.8243832588196
};
\path [draw=black, semithick]
(axis cs:1.16666666666667,54.3496395349503)
--(axis cs:1.16666666666667,55.4699280261993);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.16666666666667 54.3496395349503
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.16666666666667 55.4699280261993
};
\addplot [semithick, black]
table {%
-0.166666666666667 22.4339377880096
};
\addplot [semithick, black]
table {%
0.333333333333333 36.8071773052216
};
\addplot [semithick, black]
table {%
0.833333333333333 51.8157035112381
};
\addplot [semithick, black]
table {%
1.33333333333333 65.5138592720032
};
\addplot [semithick, black]
table {%
-0.0833333333333333 45.6005218029022
};
\addplot [semithick, black]
table {%
0.416666666666667 39.3271255493164
};
\addplot [semithick, black]
table {%
0.916666666666667 66.0993223190308
};
\addplot [semithick, black]
table {%
1.41666666666667 79.3497884273529
};
\addplot [semithick, black]
table {%
0 36.8888685703278
};
\addplot [semithick, black]
table {%
0.5 56.8993403911591
};
\addplot [semithick, black]
table {%
0.0833333333333333 24.6711785793304
};
\addplot [semithick, black]
table {%
0.583333333333333 40.6567432880402
};
\addplot [semithick, black]
table {%
1.08333333333333 76.5974996089935
};
\addplot [semithick, black]
table {%
0.166666666666667 26.5161769390106
};
\addplot [semithick, black]
table {%
0.666666666666667 37.6023304462433
};
\addplot [semithick, black]
table {%
1.16666666666667 54.6238360404968
};

\end{axis}

\end{tikzpicture}


==> figs/iters_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfdeclareplotmark{ours}
{%
    \path[fill=cornflowerblue] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b3}
{%
    \path[fill=lightgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b6}
{%
    \path[fill=limegreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b20}
{%
    \path[fill=forestgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}
\pgfdeclareplotmark{b50}
{%
    \path[fill=darkgreen] (-3\pgfplotmarksize,-2\pgfplotmarksize) rectangle (3\pgfplotmarksize,2\pgfplotmarksize);
}

\begin{axis}[
height=2.2in,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  row sep=-1,
},
tick align=outside,
tick pos=left,
width=3.25in,
x grid style={darkgray176},
xmin=-0.208333333333333, xmax=1.75,
xtick style={color=black},
xtick={0,0.5,1,1.5},
xticklabel style={font=\small, rotate=30.0,anchor=east},
xticklabels={Clear,Wall,Bucket,Elbow},
y grid style={darkgray176},
ylabel={Time to Success (s)},
ymajorgrids,
ymin=0, ymax=105,
ytick pos=left,
ytick style={color=black}
]
\addlegendimage{mark=ours,white}
\addlegendentry{\textbf{Ours}}
\addlegendimage{mark=b3,white}
\addlegendentry{Base $\scriptstyle H_o = 3$}
\addlegendimage{mark=b6,white}
\addlegendentry{Base $\scriptstyle H_o = 6$}
\addlegendimage{mark=b20,white}
\addlegendentry{Base $\scriptstyle H_o = 20$}
\addlegendimage{mark=b50,white}
\addlegendentry{Base $\scriptstyle H_o = 50$}
\draw[draw=none,fill=cornflowerblue] (axis cs:-0.208333333333333,0) rectangle (axis cs:-0.125,11.9940640926361);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.291666666666667,0) rectangle (axis cs:0.375,29.804979801178);
\draw[draw=none,fill=cornflowerblue] (axis cs:0.791666666666667,0) rectangle (axis cs:0.875,42.0546146631241);
\draw[draw=none,fill=cornflowerblue] (axis cs:1.29166666666667,0) rectangle (axis cs:1.375,49.1351293325424);
\draw[draw=none,fill=lightgreen] (axis cs:-0.125,0) rectangle (axis cs:-0.0416666666666667,18.9124426841736);
\draw[draw=none,fill=lightgreen] (axis cs:0.375,0) rectangle (axis cs:0.458333333333333,29.7879168987274);
\draw[draw=none,fill=lightgreen] (axis cs:0.875,0) rectangle (axis cs:0.958333333333333,91.0740926265717);
\draw[draw=none,fill=limegreen] (axis cs:-0.0416666666666667,0) rectangle (axis cs:0.0416666666666667,20.6261191368103);
\draw[draw=none,fill=limegreen] (axis cs:0.458333333333333,0) rectangle (axis cs:0.541666666666667,34.254332780838);
\draw[draw=none,fill=limegreen] (axis cs:0.958333333333333,0) rectangle (axis cs:1.04166666666667,99.1988890171051);
\draw[draw=none,fill=forestgreen] (axis cs:0.0416666666666667,0) rectangle (axis cs:0.125,16.1329298019409);
\draw[draw=none,fill=forestgreen] (axis cs:0.541666666666667,0) rectangle (axis cs:0.625,30.4431521892548);
\draw[draw=none,fill=forestgreen] (axis cs:1.04166666666667,0) rectangle (axis cs:1.125,52.1244382858276);
\draw[draw=none,fill=darkgreen] (axis cs:0.125,0) rectangle (axis cs:0.208333333333333,15.9349961280823);
\draw[draw=none,fill=darkgreen] (axis cs:0.625,0) rectangle (axis cs:0.708333333333333,27.3040771484375);
\draw[draw=none,fill=darkgreen] (axis cs:1.125,0) rectangle (axis cs:1.20833333333333,46.7122051715851);
\path [draw=black, semithick]
(axis cs:-0.166666666666667,11.0608596801758)
--(axis cs:-0.166666666666667,12.040629863739);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 11.0608596801758
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 12.040629863739
};
\path [draw=black, semithick]
(axis cs:0.333333333333333,28.5686888694763)
--(axis cs:0.333333333333333,32.9435222148895);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.333333333333333 28.5686888694763
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.333333333333333 32.9435222148895
};
\path [draw=black, semithick]
(axis cs:0.833333333333333,39.9590361118317)
--(axis cs:0.833333333333333,44.5637881755829);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.833333333333333 39.9590361118317
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.833333333333333 44.5637881755829
};
\path [draw=black, semithick]
(axis cs:1.33333333333333,37.6214913129807)
--(axis cs:1.33333333333333,69.0961608886719);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.33333333333333 37.6214913129807
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.33333333333333 69.0961608886719
};
\path [draw=black, semithick]
(axis cs:-0.0833333333333333,17.793560385704)
--(axis cs:-0.0833333333333333,19.5192939043045);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.0833333333333333 17.793560385704
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.0833333333333333 19.5192939043045
};
\path [draw=black, semithick]
(axis cs:0.416666666666667,29.0257551670074)
--(axis cs:0.416666666666667,31.4594215154648);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.416666666666667 29.0257551670074
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.416666666666667 31.4594215154648
};
\path [draw=black, semithick]
(axis cs:0.916666666666667,78.7563672065735)
--(axis cs:0.916666666666667,96.2466484308243);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.916666666666667 78.7563672065735
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.916666666666667 96.2466484308243
};
\path [draw=black, semithick]
(axis cs:0,13.9238270521164)
--(axis cs:0,25.2154139280319);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 13.9238270521164
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 25.2154139280319
};
\path [draw=black, semithick]
(axis cs:0.5,30.9036864042282)
--(axis cs:0.5,35.1608955860138);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.5 30.9036864042282
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.5 35.1608955860138
};
\path [draw=black, semithick]
(axis cs:1,98.4030128717422)
--(axis cs:1,99.994765162468);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 98.4030128717422
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1 99.994765162468
};
\path [draw=black, semithick]
(axis cs:0.0833333333333333,15.3447337150574)
--(axis cs:0.0833333333333333,16.8662339448929);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.0833333333333333 15.3447337150574
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.0833333333333333 16.8662339448929
};
\path [draw=black, semithick]
(axis cs:0.583333333333333,29.2866864204407)
--(axis cs:0.583333333333333,31.7000014781952);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.583333333333333 29.2866864204407
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.583333333333333 31.7000014781952
};
\path [draw=black, semithick]
(axis cs:1.08333333333333,47.0147042274475)
--(axis cs:1.08333333333333,53.2614623308182);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.08333333333333 47.0147042274475
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.08333333333333 53.2614623308182
};
\path [draw=black, semithick]
(axis cs:0.166666666666667,14.7718917131424)
--(axis cs:0.166666666666667,15.9875295162201);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 14.7718917131424
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 15.9875295162201
};
\path [draw=black, semithick]
(axis cs:0.666666666666667,26.0834736824036)
--(axis cs:0.666666666666667,28.1080045700073);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.666666666666667 26.0834736824036
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.666666666666667 28.1080045700073
};
\path [draw=black, semithick]
(axis cs:1.16666666666667,40.5830833911896)
--(axis cs:1.16666666666667,47.6507844924927);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.16666666666667 40.5830833911896
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
1.16666666666667 47.6507844924927
};
\addplot [semithick, black]
table {%
-0.166666666666667 11.9940640926361
};
\addplot [semithick, black]
table {%
0.333333333333333 29.804979801178
};
\addplot [semithick, black]
table {%
0.833333333333333 42.0546146631241
};
\addplot [semithick, black]
table {%
1.33333333333333 49.1351293325424
};
\addplot [semithick, black]
table {%
-0.0833333333333333 18.9124426841736
};
\addplot [semithick, black]
table {%
0.416666666666667 29.7879168987274
};
\addplot [semithick, black]
table {%
0.916666666666667 91.0740926265717
};
\addplot [semithick, black]
table {%
0 20.6261191368103
};
\addplot [semithick, black]
table {%
0.5 34.254332780838
};
\addplot [semithick, black]
table {%
1 99.1988890171051
};
\addplot [semithick, black]
table {%
0.0833333333333333 16.1329298019409
};
\addplot [semithick, black]
table {%
0.583333333333333 30.4431521892548
};
\addplot [semithick, black]
table {%
1.08333333333333 52.1244382858276
};
\addplot [semithick, black]
table {%
0.166666666666667 15.9349961280823
};
\addplot [semithick, black]
table {%
0.666666666666667 27.3040771484375
};
\addplot [semithick, black]
table {%
1.16666666666667 46.7122051715851
};
\end{axis}

\end{tikzpicture}


==> figs/time_real.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
height=2.2in,
tick align=outside,
tick pos=left,
width=3.25in,
x grid style={darkgray176},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={font=\small, rotate=30.0,anchor=east},
xticklabels={\textbf{Ours}, Base $\scriptstyle H_o = 3$, Base $\scriptstyle H_o = 6$, Base $\scriptstyle H_o = 20$, Base $\scriptstyle H_o = 50$},
y grid style={darkgray176},
ylabel={Diffusion Inference Time (s)},
ymajorgrids,
ymin=0.0, ymax=0.425,
ytick pos=left,
ytick style={color=black}
]
\path [draw=black, fill=cornflowerblue]
(axis cs:-0.4,0.157605707645416)
--(axis cs:0.4,0.157605707645416)
--(axis cs:0.4,0.183418810367584)
--(axis cs:-0.4,0.183418810367584)
--(axis cs:-0.4,0.157605707645416)
--cycle;
\addplot [black]
table {%
0 0.157605707645416
0 0.125023603439331
};
\addplot [black]
table {%
0 0.183418810367584
0 0.221582412719727
};
\addplot [black]
table {%
-0.2 0.125023603439331
0.2 0.125023603439331
};
\addplot [black]
table {%
-0.2 0.221582412719727
0.2 0.221582412719727
};
\path [draw=black, fill=lightgreen]
(axis cs:0.6,0.158243477344513)
--(axis cs:1.4,0.158243477344513)
--(axis cs:1.4,0.18207985162735)
--(axis cs:0.6,0.18207985162735)
--(axis cs:0.6,0.158243477344513)
--cycle;
\addplot [black]
table {%
1 0.158243477344513
1 0.143440246582031
};
\addplot [black]
table {%
1 0.18207985162735
1 0.217673540115356
};
\addplot [black]
table {%
0.8 0.143440246582031
1.2 0.143440246582031
};
\addplot [black]
table {%
0.8 0.217673540115356
1.2 0.217673540115356
};
\path [draw=black, fill=limegreen]
(axis cs:1.6,0.162960052490234)
--(axis cs:2.4,0.162960052490234)
--(axis cs:2.4,0.189069986343384)
--(axis cs:1.6,0.189069986343384)
--(axis cs:1.6,0.162960052490234)
--cycle;
\addplot [black]
table {%
2 0.162960052490234
2 0.148726224899292
};
\addplot [black]
table {%
2 0.189069986343384
2 0.228176116943359
};
\addplot [black]
table {%
1.8 0.148726224899292
2.2 0.148726224899292
};
\addplot [black]
table {%
1.8 0.228176116943359
2.2 0.228176116943359
};
\path [draw=black, fill=forestgreen]
(axis cs:2.6,0.176663398742676)
--(axis cs:3.4,0.176663398742676)
--(axis cs:3.4,0.209083318710327)
--(axis cs:2.6,0.209083318710327)
--(axis cs:2.6,0.176663398742676)
--cycle;
\addplot [black]
table {%
3 0.176663398742676
3 0.159581422805786
};
\addplot [black]
table {%
3 0.209083318710327
3 0.257616281509399
};
\addplot [black]
table {%
2.8 0.159581422805786
3.2 0.159581422805786
};
\addplot [black]
table {%
2.8 0.257616281509399
3.2 0.257616281509399
};
\path [draw=black, fill=darkgreen]
(axis cs:3.6,0.259650528430939)
--(axis cs:4.4,0.259650528430939)
--(axis cs:4.4,0.319266438484192)
--(axis cs:3.6,0.319266438484192)
--(axis cs:3.6,0.259650528430939)
--cycle;
\addplot [black]
table {%
4 0.259650528430939
4 0.231648206710815
};
\addplot [black]
table {%
4 0.319266438484192
4 0.407285451889038
};
\addplot [black]
table {%
3.8 0.231648206710815
4.2 0.231648206710815
};
\addplot [black]
table {%
3.8 0.407285451889038
4.2 0.407285451889038
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
-0.4 0.164279341697693
0.4 0.164279341697693
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
0.6 0.165372610092163
1.4 0.165372610092163
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
1.6 0.169936895370483
2.4 0.169936895370483
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
2.6 0.183742046356201
3.4 0.183742046356201
};
\addplot [line width=1pt, black, dash pattern=on 9.25pt off 4pt]
table {%
3.6 0.271404504776001
4.4 0.271404504776001
};
\end{axis}

\end{tikzpicture}

